MineNetTrace: A trajectory inference approach and Sentinel-2 benchmark for global mine monitoring

Remote mine monitoring requires consistent and accurate mapping of mine extent from long time series of satellite images. This is difficult for conventional bitemporal change detection, which compares two images at a time. Here, we introduce TRACE-Net, a change detection approach that considers the full time-series trajectory of each pixel to infer when it was mined or converted to mine-related infrastructure. We demonstrate TRACE-Net on MineNetTrace, a new global benchmark dataset of 25 mines with 205 Sentinel-2 acquisitions, six-class masks of the first and last acquisition of each mine and harmonised mine production records. For eight test mines, the trajectory inference makes the maps temporally consistent without lowering the accuracy at the annotated dates: one-year false changes fall nearly fourteenfold and the pixel flip rate falls from 3.1% to 0.6%. The mapped one-year change is close to the ground truth. The same inference also raises the change accuracy and lowers the flip rate of other published semantic change detection architectures without retraining. On the EuroMineNet benchmark, TRACE-Net doubles the one-year change F1, and two masks per site train a network about as accurate as ten annual masks do. The mapped area increments are consistent with reported production across mines. This supports deriving annual maps of mine components with networks trained on sites annotated at only two dates.

==> figures/minenetscd/fig01_study_design_nb_panels.tex <==
\centering
\begin{subfigure}[t]{0.8630\textwidth}
\centering
\includegraphics[width=\linewidth,trim=50.5bp 337.1bp 13.5bp 14.4bp,clip]{fig01_study_design_nb.pdf}
\subcaption{}
\end{subfigure}
\par\medskip
\begin{subfigure}[t]{0.9669\textwidth}
\centering
\includegraphics[width=\linewidth,trim=7.7bp 105.6bp 7.8bp 233.6bp,clip]{fig01_study_design_nb.pdf}
\subcaption{}
\end{subfigure}
\par\medskip
\begin{subfigure}[t]{0.4477\textwidth}
\centering
\includegraphics[width=\linewidth,trim=9.1bp 5.2bp 248.8bp 475.7bp,clip]{fig01_study_design_nb.pdf}
\subcaption{}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.5025\textwidth}
\centering
\includegraphics[width=\linewidth,trim=227.1bp 5.2bp 5.2bp 475.7bp,clip]{fig01_study_design_nb.pdf}
\subcaption{}
\end{subfigure}


==> figures/minenetscd/fig02_bracket_nb_panels.tex <==
\centering
\begin{subfigure}[t]{0.4230\textwidth}
\centering
\includegraphics[width=\linewidth,trim=3.8bp 89.0bp 277.1bp 16.4bp,clip]{fig02_bracket_nb.pdf}
\subcaption{}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.2921\textwidth}
\centering
\includegraphics[width=\linewidth,trim=214.4bp 89.0bp 130.2bp 16.4bp,clip]{fig02_bracket_nb.pdf}
\subcaption{}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.2229\textwidth}
\centering
\includegraphics[width=\linewidth,trim=373.1bp 89.0bp 5.1bp 16.4bp,clip]{fig02_bracket_nb.pdf}
\subcaption{}
\end{subfigure}
\par\medskip
\begin{subfigure}[t]{0.7987\textwidth}
\centering
\includegraphics[width=\linewidth,trim=64.4bp 5.4bp 33.6bp 203.0bp,clip]{fig02_bracket_nb.pdf}
\subcaption{}
\end{subfigure}


==> figures/minenetscd/fig03_preliminary_production_nb_panels.tex <==
\centering
\begin{subfigure}[t]{0.4781\textwidth}
\centering
\includegraphics[width=\linewidth,trim=31.3bp 5.1bp 241.6bp 15.8bp,clip]{fig03_preliminary_production_nb.pdf}
\subcaption{}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.4429\textwidth}
\centering
\includegraphics[width=\linewidth,trim=286.2bp 5.1bp 5.2bp 15.8bp,clip]{fig03_preliminary_production_nb.pdf}
\subcaption{}
\end{subfigure}


==> figures/minenetscd/fig15_phase2_training_nb_panels.tex <==
\centering
\begin{subfigure}[t]{0.3942\textwidth}
\centering
\includegraphics[width=\linewidth,trim=10.4bp 7.6bp 261.2bp 11.5bp,clip]{fig15_phase2_training_nb.pdf}
\subcaption{}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.5198\textwidth}
\centering
\includegraphics[width=\linewidth,trim=210.1bp 76.9bp 5.2bp 11.5bp,clip]{fig15_phase2_training_nb.pdf}
\subcaption{}
\end{subfigure}


==> figures/minenetscd/fig17_horizon_nb_panels.tex <==
\centering
\begin{subfigure}[t]{0.4588\textwidth}
\centering
\includegraphics[width=\linewidth,trim=4.6bp 173.2bp 244.1bp 5.8bp,clip]{fig17_horizon_nb.pdf}
\subcaption{}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.4588\textwidth}
\centering
\includegraphics[width=\linewidth,trim=228.5bp 173.2bp 20.2bp 5.8bp,clip]{fig17_horizon_nb.pdf}
\subcaption{}
\end{subfigure}
\par\medskip
\begin{subfigure}[t]{0.4462\textwidth}
\centering
\includegraphics[width=\linewidth,trim=10.4bp 33.3bp 244.1bp 145.7bp,clip]{fig17_horizon_nb.pdf}
\subcaption{}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.4588\textwidth}
\centering
\includegraphics[width=\linewidth,trim=228.5bp 33.3bp 20.2bp 145.7bp,clip]{fig17_horizon_nb.pdf}
\subcaption{}
\end{subfigure}
\par\medskip
\begin{subfigure}[t]{0.9657\textwidth}
\centering
\includegraphics[width=\linewidth,trim=8.1bp 7.6bp 7.6bp 290.4bp,clip]{fig17_horizon_nb.pdf}
\end{subfigure}

